Commensurability of hyperbolic manifolds with geodesic boundary

Suppose n>2, let M,M' be n-dimensional connected complete finite-volume hyperbolic manifolds with non-empty geodesic boundary, and suppose that the fundamental group of M is quasi-isometric to the fundamental group of M' (with respect to the word metric). Also suppose that if n=3, then the boundaries of M and of M' are compact. We show that M is commensurable with M'. Moreover, we show that there exist homotopically equivalent hyperbolic 3-manifolds with non-compact geodesic boundary which are not commensurable with each other. We also prove that if M is as above and G is a finitely generated group which is quasi-isometric to the fundamental group of M, then there exists a hyperbolic manifold with geodesic boundary M'' with the following properties: M'' is commensurable with M, and G is a finite extension of a group which contains the fundamental group of M'' as a finite-index subgroup.

==> ext.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ext.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(15024,6225)(589,-6373)
\put(1801,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\eta_1 (x)$}}}
\put(4426,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\eta_1 (x')$}}}
\put(5026,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x'$}}}
\put(7651,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\widetilde{\varphi}$}}}
\put(1726,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x$}}}
\put(5026,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x''$}}}
\put(10426,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\widetilde{\varphi} (x)$}}}
\put(14851,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\widetilde{\varphi} (x'')$}}}
\put(14776,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\widetilde{\varphi} (x')$}}}
\put(13876,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\varphi^\ast (\eta_1 (x'))$}}}
\put(10126,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\varphi^\ast(\eta_1 (x))$}}}
\end{picture}


==> handle.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=handle.pstex}%
\end{picture}%
\setlength{\unitlength}{1776sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8454,3487)(589,-4503)
\end{picture}


==> prima6.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=prima6.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3195,4980)(3196,-5461)
\put(6121,-2446){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\updefault}$v_5$}}}
\put(6391,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\updefault}$v_4$}}}
\put(4816,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\updefault}$v_2$}}}
\put(4771,-691){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\updefault}$v_1$}}}
\put(3511,-2446){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\updefault}$v_6$}}}
\put(3196,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\updefault}$v_3$}}}
\end{picture}


==> tetra.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=tetra.pstex}%
\end{picture}%
\setlength{\unitlength}{1026sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(23595,7558)(6678,-9119)
\put(20851,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\updefault}${\rm circular\ ends}$}}}
\end{picture}
